Path Integral Control by Reproducing Kernel Hilbert Space Embedding

We present an embedding of stochastic optimal control problems, of the so called path integral form, into reproducing kernel Hilbert spaces. Using consistent, sample based estimates of the embedding leads to a model free, non-parametric approach for calculation of an approximate solution to the control problem. This formulation admits a decomposition of the problem into an invariant and task dependent component. Consequently, we make much more efficient use of the sample data compared to previous sample based approaches in this domain, e.g., by allowing sample re-use across tasks. Numerical examples on test problems, which illustrate the sample efficiency, are provided.

==> figures/img_arm_Jpi.tex <==
\begin{tikzpicture}[scale=0.6,baseline]
\begin{axis}[%
%clip=false,
%scale only axis,
font={\LARGE},
xlabel={Number Trajectories},
ylabel={$\norm[L_1]{\bPsi_0 - \bPsi^{ref}_0}$},
ytick={0,1},
minor y tick num=4,
width = 0.6\textwidth,
height= 0.6\textwidth,
xmin=0, xmax=220,
ymin=-0.19, ymax=1.2,
axis on top,
%every axis y label/.style=
%{at={(-0.1,0.5)},rotate=90,anchor=center}
]

\addplot [
color=blue,
solid,
mark=*,
ultra thick
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (0,1.00439) +- (0,0.000136296) (10,0.775183) +- (0,0.395216) (50,0.371416) +- (0,0.3925) (100,0.254292) +- (0,0.30497) (150,0.23746) +- (0,0.288876) (200,0.252735) +- (0,0.289015)
};
\end{axis}
\end{tikzpicture}


==> figures/img_slit_Jpi.tex <==
\tikzset{
every pin/.style={font=\normalsize},
small dot/.style={thick, fill=black,circle,scale=0.3}
}

\begin{tikzpicture}[scale=0.5,baseline]

% defining custom colors
\definecolor{fillColorA}{rgb}{1,0.0,0.0}
\definecolor{edgeColorA}{rgb}{0.7,0.0,0.0}
\definecolor{fillColorB}{rgb}{0.2,0.5,1}
\definecolor{edgeColorB}{rgb}{0.0,0.0,0.7}
\definecolor{fillColorC}{rgb}{0.2,0.5,0.8}
\definecolor{edgeColorC}{rgb}{0.1,0.1,0.8}
%\begin{pgfinterruptboundingbox}
\begin{axis}[%
%scale only axis,
scaled y ticks = base 10:-3,
%font = {\scriptsize},
font={\LARGE},
width =0.45\textwidth,
height=0.6\textwidth,
xmin=-0.5, xmax=4.5,
ymin=0.0, %ymax=9.9,
ylabel={Expected Cost},
xlabel={\ },
xtick={0,1,2,3,4},
xticklabels={{$\optpi$},{MC},{Var},{$\bPsi_{\text{\small RL}}$},{$\bPsi_{\text{\small OC}}$}},
%x tick label style={rotate=45, anchor=east},
axis on top,
every axis y label/.style=
{at={(-0.12,0.5)},rotate=90,anchor=center}
]

\addplot[
fill=fillColorA,
draw=edgeColorA,
ybar,
thick,
bar width=10pt,
]
%plot[error bars/.cd, y dir = both, y explicit]
coordinates{
 (-0.25,119.7009) (0.75,1725.35) +- (0,197.728)(1.75,273.3345)+-(0,0)(2.75,558.406) +- (0,229.663)(3.75,486.253) +- (0,103.704)%
 %(0.75,4)+-(0,1)(1.75,1.4)+-(0,1)(2.75,1.5)+-(0,1)(3.75,1.5)+-(0,1) 
};

\addplot[
%fill=fillColorA,
%draw=edgeColorA,
%bar width=10pt,
only marks
]
plot[error bars/.cd, y dir = both, y explicit]
coordinates{
 (0.75,1725.35) +- (0,197.728)(1.75,273.3345)+-(0,386.5533)(2.75,558.406) +- (0,229.663)(3.75,486.253) +- (0,103.704)%
 %(0.75,4)+-(0,1)(1.75,1.4)+-(0,1)(2.75,1.5)+-(0,1)(3.75,1.5)+-(0,1) 
};

% \addplot [
%  fill=fillColorB!40!white,
%  draw=edgeColorB!40!white,
%  ybar,
%  %thick,
%  %bar width=10pt,
%  ]
%  coordinates{
%   (2.25,4) 
% };
% 
\addplot[
 fill=fillColorB,
 draw=edgeColorB,
 ybar,
 thick,
 bar width=10pt,
 ]
 %plot[error bars/.cd, y dir = both, y explicit]
 coordinates{
  %(1.25,9)(2.25,1.4)(3.25,1.5)(4.25,1.5)
  (0.25,116.7097)(1.25,7346.97) +- (0,207.856)(2.25,276.3513)+-(0,0)(3.25,816.746) +- (0,200.411)(4.25,574.943) +- (0,95.0806)
};
\addplot[only marks]
 plot[error bars/.cd, y dir = both, y explicit]
 coordinates{
  %(1.25,9)(2.25,1.4)(3.25,1.5)(4.25,1.5)
  (1.25,7346.97) +- (0,207.856)(2.25,276.3513)+-(0,390.8198)(3.25,816.746) +- (0,200.411)(4.25,574.943) +- (0,95.0806)
};
\end{axis}
% \end{pgfinterruptboundingbox}
% \useasboundingbox
% (current axis.below south west)
% rectangle (current axis.above north east);
\end{tikzpicture}

==> figures/img_slit_psi_error.tex <==
\begin{tikzpicture}[scale=0.5, baseline]
%\begin{pgfinterruptboundingbox}
\begin{axis}[%
%clip=false,
%scale only axis,
font={\LARGE},
xtick={10000,20000},
scaled x ticks=false,
legend style={
cells={anchor=west},
},
xticklabels={$10^4$,$2\cdot10^4$},
minor tick num=1,
xlabel={Transition Samples},
ylabel={$\norm[L_1]{\bPsi_0 - \Psi(\cdot,0)}$},
width = 0.5\textwidth,
height= 0.6\textwidth,
%xtick={1000,10000},
%xticklabels={$10^3$,$10^4$},
xmin=0, xmax=25000,
ymin=0, ymax=4.99,
axis on top,
every axis y label/.style=
{at={(-0.15,0.5)},rotate=90,anchor=center}
]

\addplot [
color=gray,
solid,
ultra thick,
mark=*
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1000,1.54366) +- (0,0.539748) (2000,1.41324) +- (0,0.695359) (4000,0.906453) +- (0,0.226353) (6000,0.778993) +- (0,0.142454) (8000,0.757037) +- (0,0.122371) (10000,0.772976) +- (0,0.138471) (20000,0.658886) +- (0,0.0593721) (40000,0.625135) +- (0,0.0270534) (60000,0.603079) +- (0,0.0239207)
};
\addlegendentry{$\bPsi$}

\addplot [
color=blue,
solid,
ultra thick,
mark=*
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1000,4.02803) +- (0,7.29773) (2000,1.8587) +- (0,2.8879) (4000,0.416072) +- (0,0.198785) (6000,0.344235) +- (0,0.204038) (8000,0.30137) +- (0,0.177084) (10000,0.289332) +- (0,0.141028) (20000,0.160278) +- (0,0.0657207) (40000,0.0953596) +- (0,0.0262281) (60000,0.0793779) +- (0,0.0230265)
};
\addlegendentry{$\bPsi_{\text{\small RL}}$}

\addplot [
color=red,
solid,
ultra thick,
mark=*
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{ (1000,2.57602) +- (0,2.63927) (2000,1.2291) +- (0,1.01941) (4000,0.493858) +- (0,0.546269) (6000,0.40459) +- (0,0.563312) (8000,0.214606) +- (0,0.129799) (10000,0.173871) +- (0,0.0838607) (20000,0.153795) +- (0,0.0714842) (40000,0.137853) +- (0,0.0666168) (60000,0.114274) +- (0,0.0355282)
};
\addlegendentry{$\bPsi_{\text{\small OC}}$}

% \addplot [
% color=blue,
% solid,
% thick,
% mark=*
% ]
% plot [error bars/.cd, y dir = both, y explicit]
% coordinates{ (1000,1.34343) +- (0,1.17955) (2000,0.948063) +- (0,0.484734) (4000,0.546119) +- (0,0.413647) (6000,0.358843) +- (0,0.171455) (8000,0.3454) +- (0,0.178167) (10000,0.267836) +- (0,0.100809) (20000,0.182668) +- (0,0.0667726) (40000,0.12358) +- (0,0.0468749)
% };
% \addlegendentry{$\bPsi_{\text{\small OC}}$}
% \addplot [
% color=red,
% thick,
% mark=*
% ]
% plot [error bars/.cd, y dir = both, y explicit]
% coordinates{ (1000,1.48033) +- (0,0.890098) (2000,1.10929) +- (0,0.750662) (4000,0.421419) +- (0,0.408319) (6000,0.310712) +- (0,0.172109) (8000,0.264983) +- (0,0.152899) (10000,0.251987) +- (0,0.155192) (20000,0.207323) +- (0,0.126004) (40000,0.170006) +- (0,0.0846717)
% };
% \addlegendentry{$\bPsi_{\text{\small RL}}$}
\end{axis}
%\end{pgfinterruptboundingbox}
%\useasboundingbox
%(current axis.below south west)
%rectangle (current axis.above north east);
\end{tikzpicture}


==> figures/img_slit_setup.tex <==
% This file was created by matlab2tikz v0.0.6.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\tikzset{
every pin/.style={font=\normalsize},
small dot/.style={thick, fill=black,circle,scale=0.3}
}
\definecolor{fillColorA}{rgb}{1,0.0,0.0}
\definecolor{edgeColorA}{rgb}{0.7,0.0,0.0}
\definecolor{fillColorB}{rgb}{0.2,0.5,1}
\definecolor{edgeColorB}{rgb}{0.0,0.0,0.7}
\definecolor{fillColorC}{rgb}{0.2,0.5,0.8}
\definecolor{edgeColorC}{rgb}{0.1,0.1,0.8}
\begin{tikzpicture}[scale=0.5,
        baseline]
\begin{pgfinterruptboundingbox}
\begin{axis}[%
clip=false,
%scale only axis,
font={\LARGE},
width =0.6\textwidth,
height=0.6\textwidth,
ylabel={Position},
xlabel={Time},
xtick={0,25,50,75,100},
xticklabels={0,0.5,1,1.5,2},
xmin=0, xmax=100,
ymin=-4, ymax=4,
axis on top,
every axis y label/.style=
{at={(-0.1,0.5)},rotate=90,anchor=center},
legend entries={$\bPsi_{\text{RL}}$,MC},
legend style = {font = \normalsize}
]

\addplot [
color=edgeColorA,
solid,
ultra thick
]
coordinates{ (1,-3) (2,-2.92277) (3,-2.94866) (4,-2.87961) (5,-2.83825) (6,-2.84573) (7,-2.85604) (8,-2.8368) (9,-2.85992) (10,-2.87824) (11,-2.8768) (12,-2.90408) (13,-2.90467) (14,-2.87869) (15,-2.87957) (16,-2.88875) (17,-2.88831) (18,-2.87425) (19,-2.86468) (20,-2.82525) (21,-2.82762) (22,-2.86955) (23,-2.88316) (24,-2.87255) (25,-2.88585) (26,-2.88359) (27,-2.91962) (28,-2.89729) (29,-2.93023) (30,-2.93667) (31,-2.93637) (32,-2.91843) (33,-2.88579) (34,-2.91731) (35,-2.90147) (36,-2.90407) (37,-2.88035) (38,-2.88675) (39,-2.88389) (40,-2.91266) (41,-2.88031) (42,-2.91314) (43,-2.92364) (44,-2.91337) (45,-2.81946) (46,-2.83056) (47,-2.80119) (48,-2.85669) (49,-2.87733) (50,-2.86116) (51,-2.88795) (52,-2.86993) (53,-2.81634) (54,-2.7186) (55,-2.64296) (56,-2.55874) (57,-2.5507) (58,-2.5161) (59,-2.49413) (60,-2.46935) (61,-2.40702) (62,-2.38299) (63,-2.31089) (64,-2.27418) (65,-2.23948) (66,-2.17246) (67,-2.14874) (68,-2.11126) (69,-2.07804) (70,-2.07056) (71,-2.00839) (72,-1.9642) (73,-1.96147) (74,-1.92347) (75,-1.86576) (76,-1.80348) (77,-1.78014) (78,-1.80995) (79,-1.82893) (80,-1.7517) (81,-1.72232) (82,-1.65327) (83,-1.59932) (84,-1.53832) (85,-1.45851) (86,-1.43807) (87,-1.38456) (88,-1.31697) (89,-1.24026) (90,-1.19908) (91,-1.11487) (92,-1.05423) (93,-1.00665) (94,-0.909492) (95,-0.820886) (96,-0.768168) (97,-0.715288) (98,-0.605618) (99,-0.511918) (100,-0.417482)
};

\addplot [
color=edgeColorA,
dashed,
ultra thick
]
coordinates{ (1,-3) (2,-2.98524) (3,-3.23359) (4,-3.27825) (5,-3.38261) (6,-3.46481) (7,-3.6758) (8,-3.81335) (9,-3.98953) (10,-3.70528) (11,-3.66922) (12,-3.78241) (13,-3.3282) (14,-3.4726) (15,-3.3327) (16,-3.34232) (17,-3.15154) (18,-3.00919) (19,-2.92544) (20,-2.6452) (21,-2.64932) (22,-2.47039) (23,-2.34957) (24,-2.35077) (25,-2.51355) (26,-2.45425) (27,-2.87486) (28,-3.14535) (29,-3.26951) (30,-3.26046) (31,-2.9686) (32,-3.12572) (33,-2.86528) (34,-2.97876) (35,-2.7157) (36,-2.89426) (37,-3.06828) (38,-2.91108) (39,-2.81262) (40,-3.04087) (41,-3.22238) (42,-3.11952) (43,-2.84993) (44,-2.36878) (45,-2.13874) (46,-2.45265) (47,-2.73467) (48,-2.59361) (49,-2.63966) (50,-2.65714) (51,-2.40662) (52,-2.55871) (53,-2.05961) (54,-1.5784) (55,-1.29586) (56,-1.17096) (57,-1.20535) (58,-1.10356) (59,-1.11348) (60,-1.11001) (61,-1.06565) (62,-1.09113) (63,-1.05717) (64,-0.946051) (65,-0.908659) (66,-0.908302) (67,-0.841076) (68,-0.73446) (69,-0.599972) (70,-0.594116) (71,-0.528759) (72,-0.514812) (73,-0.579912) (74,-0.483102) (75,-0.524454) (76,-0.466569) (77,-0.424819) (78,-0.370963) (79,-0.295084) (80,-0.270492) (81,-0.300521) (82,-0.325082) (83,-0.32396) (84,-0.300778) (85,-0.209124) (86,-0.224388) (87,-0.248532) (88,-0.262581) (89,-0.259776) (90,-0.272686) (91,-0.315968) (92,-0.332693) (93,-0.272234) (94,-0.251997) (95,-0.218242) (96,-0.246291) (97,-0.201994) (98,-0.0509055) (99,-0.065026) (100,-0.0902452)
};

\addplot [
color=gray,
solid,
line width=4.0pt
]
coordinates{ (50.5,4) (50.5,3.3)
};

\addplot [
color=gray,
solid,
line width=4.0pt
]
coordinates{ (50.5,2.5) (50.5,-2.5)
};

\addplot [
color=gray,
solid,
line width=4.0pt
]
coordinates{ (50.5,-3.3) (50.5,-4)
};

\node[small dot, pin={[pin edge={edgeColorA, ultra thick}]left:{\LARGE \textbf{\color{edgeColorA} A}}}] at (axis cs: 0, -3) {};
\addplot [
solid,
mark = *,
mark options= {%
  scale=2.5,fill=fillColorA,draw=edgeColorA,line width = 2pt 
},
]
coordinates{ (0,-3) 
};

\node[small dot, pin={[pin edge={edgeColorB, ultra thick}]above right:{\LARGE \textbf{\color{edgeColorB} B}}}] at (axis cs: 0, 1.75) {};
\addplot [
solid,
mark = *,
mark options= {%
  scale=2.5, fill=fillColorB,draw=edgeColorB, line width = 2pt
},
]
coordinates{ (0,1.75) 
};

\addplot [
solid,
mark = *,
mark options= {%
  scale=2.5, fill=gray,draw=gray!70!black, line width = 2pt
},
]
coordinates{ (100,0) 
};

\addplot [
color=edgeColorA,
solid,
ultra thick
]
coordinates{ (1,-3) (2,-2.92277) (3,-2.94866) (4,-2.87961) (5,-2.83825) (6,-2.84573) (7,-2.85604) (8,-2.8368) (9,-2.85992) (10,-2.87824) (11,-2.8768) (12,-2.90408) (13,-2.90467) (14,-2.87869) (15,-2.87957) (16,-2.88875) (17,-2.88831) (18,-2.87425) (19,-2.86468) (20,-2.82525) (21,-2.82762) (22,-2.86955) (23,-2.88316) (24,-2.87255) (25,-2.88585) (26,-2.88359) (27,-2.91962) (28,-2.89729) (29,-2.93023) (30,-2.93667) (31,-2.93637) (32,-2.91843) (33,-2.88579) (34,-2.91731) (35,-2.90147) (36,-2.90407) (37,-2.88035) (38,-2.88675) (39,-2.88389) (40,-2.91266) (41,-2.88031) (42,-2.91314) (43,-2.92364) (44,-2.91337) (45,-2.81946) (46,-2.83056) (47,-2.80119) (48,-2.85669) (49,-2.87733) (50,-2.86116) (51,-2.88795) (52,-2.86993) (53,-2.81634) (54,-2.7186) (55,-2.64296) (56,-2.55874) (57,-2.5507) (58,-2.5161) (59,-2.49413) (60,-2.46935) (61,-2.40702) (62,-2.38299) (63,-2.31089) (64,-2.27418) (65,-2.23948) (66,-2.17246) (67,-2.14874) (68,-2.11126) (69,-2.07804) (70,-2.07056) (71,-2.00839) (72,-1.9642) (73,-1.96147) (74,-1.92347) (75,-1.86576) (76,-1.80348) (77,-1.78014) (78,-1.80995) (79,-1.82893) (80,-1.7517) (81,-1.72232) (82,-1.65327) (83,-1.59932) (84,-1.53832) (85,-1.45851) (86,-1.43807) (87,-1.38456) (88,-1.31697) (89,-1.24026) (90,-1.19908) (91,-1.11487) (92,-1.05423) (93,-1.00665) (94,-0.909492) (95,-0.820886) (96,-0.768168) (97,-0.715288) (98,-0.605618) (99,-0.511918) (100,-0.417482)
};

\addplot [
color=edgeColorB,
solid,
ultra thick
]
coordinates{ (1,1.75) (2,1.76207) (3,1.73325) (4,1.78323) (5,1.76661) (6,1.79046) (7,1.82502) (8,1.83108) (9,1.82811) (10,1.83872) (11,1.81587) (12,1.82585) (13,1.79688) (14,1.80904) (15,1.849) (16,1.83633) (17,1.81149) (18,1.81401) (19,1.82053) (20,1.82742) (21,1.85015) (22,1.8398) (23,1.84505) (24,1.92649) (25,1.9589) (26,1.9729) (27,2.00518) (28,2.04968) (29,2.06985) (30,2.07507) (31,2.08322) (32,2.11483) (33,2.16707) (34,2.24769) (35,2.26903) (36,2.27213) (37,2.30529) (38,2.34473) (39,2.38732) (40,2.40522) (41,2.41486) (42,2.41463) (43,2.40127) (44,2.39408) (45,2.36104) (46,2.42964) (47,2.45152) (48,2.46186) (49,2.4932) (50,2.5211) (51,2.49779) (52,2.56403) (53,2.52005) (54,2.45985) (55,2.42538) (56,2.38115) (57,2.37865) (58,2.31668) (59,2.27116) (60,2.22969) (61,2.2513) (62,2.25022) (63,2.24075) (64,2.17629) (65,2.12319) (66,2.05866) (67,1.98687) (68,1.93764) (69,1.96463) (70,1.88007) (71,1.84715) (72,1.83062) (73,1.81582) (74,1.75734) (75,1.71767) (76,1.7098) (77,1.68112) (78,1.66155) (79,1.61264) (80,1.57562) (81,1.54873) (82,1.4992) (83,1.4608) (84,1.44903) (85,1.38673) (86,1.28964) (87,1.2319) (88,1.19798) (89,1.18676) (90,1.1146) (91,1.09112) (92,1.05757) (93,1.03283) (94,0.970808) (95,0.937129) (96,0.901501) (97,0.819581) (98,0.709426) (99,0.617487) (100,0.463461)
};



\addplot [
color=edgeColorB,
dashed,
ultra thick
]
coordinates{ (1,1.75) (2,1.21079) (3,0.673113) (4,0.161495) (5,-0.329521) (6,-0.783091) (7,-1.3785) (8,-1.8645) (9,-2.33032) (10,-2.74072) (11,-3.17202) (12,-3.53183) (13,-3.41851) (14,-3.38063) (15,-3.318) (16,-3.38202) (17,-3.1863) (18,-3.06878) (19,-2.94471) (20,-2.60029) (21,-2.6627) (22,-2.49264) (23,-2.37374) (24,-2.34291) (25,-2.51414) (26,-2.54275) (27,-2.90551) (28,-3.17129) (29,-3.2648) (30,-3.26656) (31,-2.92712) (32,-3.14365) (33,-2.84981) (34,-2.953) (35,-2.70863) (36,-2.89317) (37,-2.99051) (38,-2.91096) (39,-2.81133) (40,-3.08277) (41,-3.1934) (42,-3.09474) (43,-2.8507) (44,-2.39764) (45,-2.11787) (46,-2.45563) (47,-2.75153) (48,-2.53492) (49,-2.59316) (50,-2.68911) (51,-2.40859) (52,-2.56969) (53,-2.12591) (54,-1.62674) (55,-1.30569) (56,-1.19971) (57,-1.15588) (58,-1.12606) (59,-1.10154) (60,-1.0792) (61,-1.01035) (62,-1.11241) (63,-1.05447) (64,-0.977403) (65,-0.946303) (66,-0.920614) (67,-0.858935) (68,-0.732676) (69,-0.59925) (70,-0.60251) (71,-0.544723) (72,-0.530067) (73,-0.553575) (74,-0.507482) (75,-0.480113) (76,-0.447047) (77,-0.408125) (78,-0.34425) (79,-0.32217) (80,-0.270148) (81,-0.356396) (82,-0.311691) (83,-0.35174) (84,-0.263946) (85,-0.274387) (86,-0.276531) (87,-0.169807) (88,-0.296116) (89,-0.231527) (90,-0.301309) (91,-0.334601) (92,-0.321999) (93,-0.240856) (94,-0.256085) (95,-0.253279) (96,-0.164544) (97,-0.194148) (98,-0.0926771) (99,-0.0338818) (100,-0.00912387)
};
\end{axis}
\end{pgfinterruptboundingbox}
\useasboundingbox
(current axis.below south west)
rectangle (current axis.above north east);
\end{tikzpicture}

